Again around frieze patterns

The main goal of this paper is to prove several new results about frieze patterns and their equivalents, the quiddity (or $\eta$-)sequences and to obtain a formula giving the number of non-similar frieze patterns of given finite width.

==> includes/embedding_example.tex <==
\begin{tikzpicture}

\polygon[scale=3,xshift=2cm,yshift=4cm]{20}{{11/13,10/13,9/13,8/13,7/13,7/14,6/14,6/15,6/16,5/16,4/16,4/17,4/18,4/19,4/20,3/20,2/20}}

\begin{scope}[scale=.5,xshift=14cm,yshift=-3cm]
\draw (10,20)		node[anchor=north] {\small\color{green}\bf a};
\draw [line width=2pt] (10,20)-- (10,21);
\draw [color=zzttgg, line width=1pt] (10,21)-- (9.3,21.7);
\draw (9.15,21.4)		node[anchor=south] {\small\color{green}b};
\draw (10,21)		node[anchor=east] {\small1};
\draw [line width=2pt] (10,21)-- (11,22);
\draw [color=zzttgg, line width=1pt] (11,22)-- (10.3,22.7);
\draw (10.15,22.4)		node[anchor=south] {\small\color{green}c};
\draw (11,22)		node[anchor=east] {\small2};
\draw [line width=2pt] (11,22)-- (12,23);
\draw [color=zzttgg, line width=1pt] (12,23)-- (11.3,23.7);
\draw (11.15,23.4)		node[anchor=south] {\small\color{green}d};
\draw (12,23)		node[anchor=east] {\small2};
\draw [line width=2pt] (12,23)-- (13,24);
\draw [line width=2pt] (13,24)-- (12,25);
\draw [line width=2pt] (12,25)-- (11,26);
\draw [line width=2pt] (11,26)-- (10,27);
\draw [line width=2pt] (10,27)-- (9,28);
\draw [color=zzttgg, line width=1pt] (9,28)-- (8.3,28.7);
\draw (8.15,28.4)		node[anchor=south] {\small\color{green}e};
\draw (9,28)		node[anchor=east] {\small6};
\draw [line width=2pt] (9,28)-- (10,29);
\draw [color=zzttgg, line width=1pt] (10,29)-- (9.3,29.7);
\draw (9.15,29.4)		node[anchor=south] {\small\color{green}f};
\draw (10,29)		node[anchor=east] {\small2};
\draw [line width=2pt] (10,29)-- (11,30);
\draw [line width=2pt] (11,30)-- (10,31);
\draw [line width=2pt] (10,31)-- (9,32);
\draw [color=zzttgg, line width=1pt] (9,32)-- (8.3,32.7);
\draw (8.15,32.4)		node[anchor=south] {\small\color{green}g};
\draw (9,32)		node[anchor=east] {\small4};
\draw [line width=2pt] (9,32)-- (10,33);
\draw [line width=2pt] (10,33)-- (9,34);
\draw [color=zzttgg, line width=1pt] (9,34)-- (8.3,34.7);
\draw (8.15,34.4)		node[anchor=south] {\small\color{green}h};
\draw (9,34)		node[anchor=east] {\small3};
\draw [line width=2pt] (9,34)-- (10,35);
\draw [color=zzttgg, line width=1pt] (10,35)-- (9.3,35.7);
\draw (9.15,35.4)		node[anchor=south] {\small\color{green}i};
\draw (10,35)		node[anchor=east] {\small2};
\draw [line width=2pt] (10,35)-- (11,36);
\draw [color=zzttgg, line width=1pt] (11,36)-- (10.3,36.7);
\draw (10.15,36.4)		node[anchor=south] {\small\color{green}j};
\draw (11,36)		node[anchor=east] {\small2};
\draw [line width=2pt] (11,36)-- (12,37);
\draw [color=zzttgg, line width=1pt] (12,37)-- (11.3,37.7);
\draw (11.15,37.4)		node[anchor=south] {\small\color{green}k};
\draw (12,37)		node[anchor=east] {\small2};
\draw [line width=2pt] (12,37)-- (13,38);
\draw [color=zzttgg, line width=1pt] (13,38)-- (12.3,38.7);
\draw (12.15,38.4)		node[anchor=south] {\small\color{green}l};
\draw (13,38)		node[anchor=east] {\small2};
\draw [color=zzttgg, line width=1pt] (13,38)-- (13.7,38.7);
\draw (13.85,38.4)		node[anchor=south] {\small\color{green}m};
\draw (13,38)		node[anchor=south] {\small$\overline{1}$};
\draw [color=zzttgg, line width=1pt] (10,33)-- (10.7,33.7);
\draw (10.85,33.4)		node[anchor=south] {\small\color{green}n};
\draw (10,33)		node[anchor=south] {\small$\overline{6}$};
\draw [color=zzttgg, line width=1pt] (10,31)-- (10.7,31.7);
\draw (10.85,31.4)		node[anchor=south] {\small\color{green}o};
\draw (10,31)		node[anchor=south] {\small$\overline{3}$};
\draw [color=zzttgg, line width=1pt] (11,30)-- (11.7,30.7);
\draw (11.85,30.4)		node[anchor=south] {\small\color{green}p};
\draw (11,30)		node[anchor=south] {\small$\overline{2}$};
\draw [color=zzttgg, line width=1pt] (10,27)-- (10.7,27.7);
\draw (10.85,27.4)		node[anchor=south] {\small\color{green}q};
\draw (10,27)		node[anchor=south] {\small$\overline{4}$};
\draw [color=zzttgg, line width=1pt] (11,26)-- (11.7,26.7);
\draw (11.85,26.4)		node[anchor=south] {\small\color{green}r};
\draw (11,26)		node[anchor=south] {\small$\overline{2}$};
\draw [color=zzttgg, line width=1pt] (12,25)-- (12.7,25.7);
\draw (12.85,25.4)		node[anchor=south] {\small\color{green}s};
\draw (12,25)		node[anchor=south] {\small$\overline{2}$};
\draw [color=zzttgg, line width=1pt] (13,24)-- (13.7,24.7);
\draw (13.85,24.4)		node[anchor=south] {\small\color{green}t};
\draw (13,24)		node[anchor=south] {\small$\overline{2}$};
\draw (10,21)		node[anchor=west] {\small$\overline{4}$};

\end{scope}

\end{tikzpicture}\\
%Iteration:0001001001000000100100001000100100100100101111110111011011110110110110111111\\
%Quiddity sequence: 12262432222163242224\\Dyck word: \\


==> includes/quidd_111_2121_313131_312312.tex <==
\begin{tikzpicture}[scale=0.5]

\begin{scope}

\polygon[scale=2,xshift=5cm,yshift=5cm]{3}{{}}
\draw [color=zzttqq, line cap=round, line join=round, line width=4pt] (10.000,10.000)-- (10.000,8.000);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (10.000,10.000)-- (8.355,10.950);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (10.000,10.000)-- (11.645,10.950);
\draw [color=zzttqq, line cap=round, line join=round, line width=4pt] (10.000,10.000)-- (10.000,8.000);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (10.000,10.000)-- (8.355,10.950);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (10.000,10.000)-- (11.645,10.950);
%Iteration:00010111\\
%Quiddity sequence: 111\\Dyck word: 01\\
%Dyck word INTEGER PARTITION:1\\

\end{scope}

\begin{scope}[xshift=4cm]

\polygon[scale=2,xshift=5cm,yshift=5cm]{4}{{1/3}}
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (9.529,10.471)-- (8.100,10.000);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (9.529,10.471)-- (10.000,11.900);
\draw [color=zzttqq, line cap=round, line join=round, line width=4pt] (10.471,9.529)-- (10.000,8.000);
\draw [line cap=round, line join=round, line width=2pt] (10.471,9.529)-- (9.529,10.471);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (10.471,9.529)-- (11.900,10.000);
\draw [color=zzttqq, line cap=round, line join=round, line width=4pt] (10.471,9.529)-- (10.000,8.000);
\draw [line cap=round, line join=round, line width=2pt] (10.471,9.529)-- (9.529,10.471);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (10.471,9.529)-- (11.900,10.000);
%Iteration:000010110111\\
%Quiddity sequence: 2121\\Dyck word: 0011\\
%Dyck word INTEGER PARTITION:2\\

\end{scope}

\begin{scope}[xshift=10cm]

\polygon[scale=2,xshift=5cm,yshift=5cm]{6}{{1/3,3/5,1/5}}
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (8.667,10.000)-- (8.355,9.050);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (8.667,10.000)-- (8.355,10.950);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (10.667,11.155)-- (10.000,11.900);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (10.667,11.155)-- (11.645,10.950);
\draw [line cap=round, line join=round, line width=2pt] (10.000,10.000)-- (8.667,10.000);
\draw [line cap=round, line join=round, line width=2pt] (10.000,10.000)-- (10.667,11.155);
\draw [color=zzttqq, line cap=round, line join=round, line width=4pt] (10.667,8.845)-- (10.000,8.000);
\draw [line cap=round, line join=round, line width=2pt] (10.667,8.845)-- (10.000,10.000);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (10.667,8.845)-- (11.645,9.050);
\draw [color=zzttqq, line cap=round, line join=round, line width=4pt] (10.667,8.845)-- (10.000,8.000);
\draw [line cap=round, line join=round, line width=2pt] (10.667,8.845)-- (10.000,10.000);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (10.667,8.845)-- (11.645,9.050);
%Iteration:00000101100101110111\\
%Quiddity sequence: 313131\\Dyck word: 00011011\\

\end{scope}

\begin{scope}[xshift=16cm]

\polygon[scale=2,xshift=5cm,yshift=5cm]{6}{{1/3,1/4,4/6}}
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (8.667,10.000)-- (8.355,9.050);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (8.667,10.000)-- (8.355,10.950);
\draw [line cap=round, line join=round, line width=2pt] (9.667,10.577)-- (8.667,10.000);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (9.667,10.577)-- (10.000,11.900);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (11.333,10.000)-- (11.645,10.950);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (11.333,10.000)-- (11.645,9.050);
\draw [color=zzttqq, line cap=round, line join=round, line width=4pt] (10.333,9.423)-- (10.000,8.000);
\draw [line cap=round, line join=round, line width=2pt] (10.333,9.423)-- (9.667,10.577);
\draw [line cap=round, line join=round, line width=2pt] (10.333,9.423)-- (11.333,10.000);
\draw [color=zzttqq, line cap=round, line join=round, line width=4pt] (10.333,9.423)-- (10.000,8.000);
\draw [line cap=round, line join=round, line width=2pt] (10.333,9.423)-- (9.667,10.577);
\draw [line cap=round, line join=round, line width=2pt] (10.333,9.423)-- (11.333,10.000);
%Iteration:00000101101100101111\\
%Quiddity sequence: 312312\\Dyck word: 00011101\\
%Dyck word INTEGER PARTITION:3+1\\

\end{scope}


\end{tikzpicture}\\


==> includes/quidd_12213.tex <==
\begin{tikzpicture}[scale=.7]

\lpolygon[scale=2,xshift=0cm,yshift=5cm]{5}{{3/5,2/5}}

\begin{scope} [scale=1,xshift=2cm,yshift=3cm]
\draw (2.5,5)		node[anchor=north] {\small\color{green}\bf a};
\draw [line width=2pt] (2.5,5)-- (2.5,6);
\draw [color=zzttgg, line width=1pt] (2.5,6)-- (1.8,6.7);
\draw (1.65,6.4)		node[anchor=south] {\small\color{green}b};
\draw (2.5,6)		node[anchor=east] {\small1};
\draw [line width=2pt] (2.5,6)-- (3.5,7);
\draw [color=zzttgg, line width=1pt] (3.5,7)-- (2.8,7.7);
\draw (2.65,7.4)		node[anchor=south] {\small\color{green}c};
\draw (3.5,7)		node[anchor=east] {\small2};
\draw [line width=2pt] (3.5,7)-- (4.5,8);
\draw [color=zzttgg, line width=1pt] (4.5,8)-- (3.8,8.7);
\draw (3.65,8.4)		node[anchor=south] {\small\color{green}d};
\draw (4.5,8)		node[anchor=east] {\small2};
\draw [color=zzttgg, line width=1pt] (4.5,8)-- (5.2,8.7);
\draw (5.35,8.4)		node[anchor=south] {\small\color{green}e};
\draw (4.5,8)		node[anchor=south] {\small$\overline{1}$};
\draw (2.5,6)		node[anchor=west] {\small$\overline{3}$};
\end{scope}


\begin{scope}[scale=1,xshift=0cm,yshift=0cm]

\polygon[scale=2,xshift=5cm,yshift=5cm]{5}{{3/5,2/5}}

\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (11.026,10.333)-- (11.117,11.537);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (11.026,10.333)-- (11.807,9.413);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (9.758,10.333)-- (8.883,11.537);
\draw [line cap=round, line join=round, line width=2pt] (9.758,10.333)-- (11.026,10.333);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (9.366,9.127)-- (8.193,9.413);
\draw [line cap=round, line join=round, line width=2pt] (9.366,9.127)-- (9.758,10.333);
\draw [line cap=round, line join=round, line width=2pt] (9.366,9.127)-- (10.000,8.000);

\end{scope}


\end{tikzpicture}



==> includes/quidd_4213221_1223124_4131321.tex <==
\begin{tikzpicture}[scale=.6]
\begin{scope}[xshift=0cm]
\polygon[scale=2,xshift=5cm,yshift=5cm]{7}{{2/4,1/4,1/5,1/6}}
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (8.829,10.934)-- (8.148,10.423);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (8.829,10.934)-- (9.176,11.712);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (9.061,9.918)-- (8.515,8.815);
\draw [line cap=round, line join=round, line width=2pt] (9.061,9.918)-- (8.829,10.934);
\draw [line cap=round, line join=round, line width=2pt] (10.232,10.482)-- (9.061,9.918);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (10.232,10.482)-- (10.824,11.712);
\draw [line cap=round, line join=round, line width=2pt] (10.882,9.667)-- (10.232,10.482);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (10.882,9.667)-- (11.852,10.423);
\draw [line cap=round, line join=round, line width=2pt] (10.650,8.650)-- (10.882,9.667);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (10.650,8.650)-- (11.485,8.815);
\draw [line cap=round, line join=round, line width=2pt] (10.650,8.650)-- (10.000,8.000);
\end{scope}

\begin{scope}[xshift=8cm]

\polygon[scale=2,xshift=5cm,yshift=5cm]{7}{{4/6,4/7,3/7,2/7}}
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (11.171,10.934)-- (10.824,11.712);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (11.171,10.934)-- (11.852,10.423);
\draw [line cap=round, line join=round, line width=2pt] (10.939,9.918)-- (11.171,10.934);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (10.939,9.918)-- (11.485,8.815);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (9.768,10.482)-- (9.176,11.712);
\draw [line cap=round, line join=round, line width=2pt] (9.768,10.482)-- (10.939,9.918);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (9.118,9.667)-- (8.148,10.423);
\draw [line cap=round, line join=round, line width=2pt] (9.118,9.667)-- (9.768,10.482);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (9.350,8.650)-- (8.515,8.815);
\draw [line cap=round, line join=round, line width=2pt] (9.350,8.650)-- (9.118,9.667);
\draw [line cap=round, line join=round, line width=2pt] (9.350,8.650)-- (10.000,8.000);
\end{scope}

\begin{scope}[xshift=16cm]
\polygon[scale=2,xshift=5cm,yshift=5cm]{7}{{1/3,3/5,1/5,1/6}}
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (8.540,9.667)-- (8.515,8.815);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (8.540,9.667)-- (8.148,10.423);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (10.000,11.498)-- (9.176,11.712);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (10.000,11.498)-- (10.824,11.712);
\draw [line cap=round, line join=round, line width=2pt] (9.711,10.231)-- (8.540,9.667);
\draw [line cap=round, line join=round, line width=2pt] (9.711,10.231)-- (10.000,11.498);
\draw [line cap=round, line join=round, line width=2pt] (10.882,9.667)-- (9.711,10.231);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (10.882,9.667)-- (11.852,10.423);
\draw [line cap=round, line join=round, line width=2pt] (10.650,8.650)-- (10.882,9.667);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (10.650,8.650)-- (11.485,8.815);
\draw [line cap=round, line join=round, line width=2pt] (10.650,8.650)-- (10.000,8.000);
\end{scope}

\end{tikzpicture}\\


==> includes/quidd_5122221_3213312.tex <==
\begin{tikzpicture}[scale=.6]

\begin{scope}[xshift=0cm]
\polygon[scale=2,xshift=5cm,yshift=5cm]{7}{{1/3,1/4,1/5,1/6}}
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (8.540,9.667)-- (8.515,8.815);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (8.540,9.667)-- (8.148,10.423);
\draw [line cap=round, line join=round, line width=2pt] (9.190,10.482)-- (8.540,9.667);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (9.190,10.482)-- (9.176,11.712);
\draw [line cap=round, line join=round, line width=2pt] (10.232,10.482)-- (9.190,10.482);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (10.232,10.482)-- (10.824,11.712);
\draw [line cap=round, line join=round, line width=2pt] (10.882,9.667)-- (10.232,10.482);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (10.882,9.667)-- (11.852,10.423);
\draw [line cap=round, line join=round, line width=2pt] (10.650,8.650)-- (10.882,9.667);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (10.650,8.650)-- (11.485,8.815);
\draw [line cap=round, line join=round, line width=2pt] (10.650,8.650)-- (10.000,8.000);
%Quiddity sequence: 5122221\\Dyck word: 0000011111\\
%Dyck word INTEGER PARTITION:5\\
\end{scope}

\begin{scope}[xshift=9cm]

\polygon[scale=2,xshift=5cm,yshift=5cm]{7}{{2/4,1/4,1/5,5/7}}
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (8.829,10.934)-- (8.148,10.423);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (8.829,10.934)-- (9.176,11.712);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (9.061,9.918)-- (8.515,8.815);
\draw [line cap=round, line join=round, line width=2pt] (9.061,9.918)-- (8.829,10.934);
\draw [line cap=round, line join=round, line width=2pt] (10.232,10.482)-- (9.061,9.918);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (10.232,10.482)-- (10.824,11.712);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (11.460,9.667)-- (11.852,10.423);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (11.460,9.667)-- (11.485,8.815);
\draw [line cap=round, line join=round, line width=2pt] (10.521,9.214)-- (10.232,10.482);
\draw [line cap=round, line join=round, line width=2pt] (10.521,9.214)-- (11.460,9.667);
\draw [line cap=round, line join=round, line width=2pt] (10.521,9.214)-- (10.000,8.000);
%Iteration:000001001011101100101111\\
%Quiddity sequence: 3213312\\Dyck word: 0001011101\\

\end{scope}

\end{tikzpicture}\\




==> includes/quidd_rule_2_rotation_13215123_32151231.tex <==
\begin{tikzpicture}[scale=.75]

\begin{scope}[scale=1,xshift=0cm,yshift=0cm]


\polygon[scale=2,xshift=5cm,yshift=5cm]{8}{{3/5,2/5,5/7,5/8,2/8}}
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (9.384,11.487)-- (8.656,11.344);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (9.384,11.487)-- (10.000,11.900);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (9.023,10.616)-- (8.100,10.000);
\draw [line cap=round, line join=round, line width=2pt] (9.023,10.616)-- (9.384,11.487);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (11.487,10.616)-- (11.344,11.344);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (11.487,10.616)-- (11.900,10.000);
\draw [line cap=round, line join=round, line width=2pt] (11.126,9.745)-- (11.487,10.616);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (11.126,9.745)-- (11.344,8.656);
\draw [line cap=round, line join=round, line width=2pt] (9.894,9.745)-- (9.023,10.616);
\draw [line cap=round, line join=round, line width=2pt] (9.894,9.745)-- (11.126,9.745);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (9.384,8.513)-- (8.656,8.656);
\draw [line cap=round, line join=round, line width=2pt] (9.384,8.513)-- (9.894,9.745);
\draw [line cap=round, line join=round, line width=2pt] (9.384,8.513)-- (10.000,8.000);


\end{scope}

\begin{scope}[scale=1,xshift=8cm,yshift=0cm]


\polygon[scale=2,xshift=5cm,yshift=5cm]{8}{{2/4,1/4,4/6,4/7,1/7}}
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (8.513,10.616)-- (8.100,10.000);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (8.513,10.616)-- (8.656,11.344);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (8.874,9.745)-- (8.656,8.656);
\draw [line cap=round, line join=round, line width=2pt] (8.874,9.745)-- (8.513,10.616);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (10.616,11.487)-- (10.000,11.900);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (10.616,11.487)-- (11.344,11.344);
\draw [line cap=round, line join=round, line width=2pt] (10.977,10.616)-- (10.616,11.487);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (10.977,10.616)-- (11.900,10.000);
\draw [line cap=round, line join=round, line width=2pt] (10.106,9.745)-- (8.874,9.745);
\draw [line cap=round, line join=round, line width=2pt] (10.106,9.745)-- (10.977,10.616);
\draw [line cap=round, line join=round, line width=2pt] (10.616,8.513)-- (10.106,9.745);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (10.616,8.513)-- (11.344,8.656);
\draw [line cap=round, line join=round, line width=2pt] (10.616,8.513)-- (10.000,8.000);

\end{scope}


\end{tikzpicture}\\


==> includes/quidd_rule_2_rotation_31221_12213.tex <==
\begin{tikzpicture}[scale=.5]

\begin{scope}[scale=1,xshift=8cm,yshift=0cm]

\polygon[scale=2,xshift=5cm,yshift=5cm]{5}{{1/3,1/4}}
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (8.974,10.333)-- (8.193,9.413);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (8.974,10.333)-- (8.883,11.537);
\draw [line cap=round, line join=round, line width=2pt] (10.242,10.333)-- (8.974,10.333);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (10.242,10.333)-- (11.117,11.537);
\draw [line cap=round, line join=round, line width=2pt] (10.634,9.127)-- (10.242,10.333);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (10.634,9.127)-- (11.807,9.413);
\draw [color=zzttgg, line cap=round, line join=round, line width=2pt] (10.634,9.127)-- (10.000,8.000);

\end{scope}

\begin{scope}[scale=1,xshift=0cm,yshift=0cm]


\polygon[scale=2,xshift=5cm,yshift=5cm]{5}{{3/5,2/5}}

\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (11.026,10.333)-- (11.117,11.537);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (11.026,10.333)-- (11.807,9.413);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (9.758,10.333)-- (8.883,11.537);
\draw [line cap=round, line join=round, line width=2pt] (9.758,10.333)-- (11.026,10.333);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (9.366,9.127)-- (8.193,9.413);
\draw [line cap=round, line join=round, line width=2pt] (9.366,9.127)-- (9.758,10.333);
\draw [color=zzttgg, line cap=round, line join=round, line width=2pt] (9.366,9.127)-- (10.000,8.000);


\end{scope}


\end{tikzpicture}\\


==> includes/quidd_rule_3_expansion_111_2121_31221.tex <==
\begin{tikzpicture}[scale=.5]

\begin{scope}[scale=1,xshift=0cm,yshift=0cm]

\polygon[scale=2,xshift=5cm,yshift=5cm]{3}{{}}
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (10.000,10.000)-- (8.355,10.950);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (10.000,10.000)-- (11.645,10.950);
\draw [line cap=round, line join=round, line width=2pt] (10.000,10.000)-- (10.000,8.000);

\end{scope}


\begin{scope}[scale=1,xshift=4cm,yshift=0cm]

\polygon[scale=2,xshift=5cm,yshift=5cm]{4}{{1/3}}
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (9.529,10.471)-- (8.100,10.000);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (9.529,10.471)-- (10.000,11.900);
\draw [line cap=round, line join=round, line width=2pt] (10.471,9.529)-- (9.529,10.471);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (10.471,9.529)-- (11.900,10.000);
\draw [line cap=round, line join=round, line width=2pt] (10.471,9.529)-- (10.000,8.000);

\end{scope}


\begin{scope}[scale=1,xshift=8cm,yshift=0cm]

\polygon[scale=2,xshift=5cm,yshift=5cm]{5}{{1/3,1/4}}
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (8.974,10.333)-- (8.193,9.413);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (8.974,10.333)-- (8.883,11.537);
\draw [line cap=round, line join=round, line width=2pt] (10.242,10.333)-- (8.974,10.333);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (10.242,10.333)-- (11.117,11.537);
\draw [line cap=round, line join=round, line width=2pt] (10.634,9.127)-- (10.242,10.333);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (10.634,9.127)-- (11.807,9.413);
\draw [line cap=round, line join=round, line width=2pt] (10.634,9.127)-- (10.000,8.000);

\end{scope}

\begin{scope}[scale=1,xshift=12cm,yshift=0cm]

\polygon[scale=2,xshift=5cm,yshift=5cm]{6}{{1/3,1/4,1/5}}
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (8.667,10.000)-- (8.355,9.050);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (8.667,10.000)-- (8.355,10.950);
\draw [line cap=round, line join=round, line width=2pt] (9.667,10.577)-- (8.667,10.000);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (9.667,10.577)-- (10.000,11.900);
\draw [line cap=round, line join=round, line width=2pt] (10.667,10.000)-- (9.667,10.577);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (10.667,10.000)-- (11.645,10.950);
\draw [line cap=round, line join=round, line width=2pt] (10.667,8.845)-- (10.667,10.000);
\draw [color=zzttgg, line cap=round, line join=round, line width=1pt] (10.667,8.845)-- (11.645,9.050);
\draw [line cap=round, line join=round, line width=2pt] (10.667,8.845)-- (10.000,8.000);

\end{scope}


\end{tikzpicture}\\


==> includes/quidd_rulez_trees_111_2121_31221.tex <==
\begin{tikzpicture}[scale=.5]

\begin{scope}[scale=1,xshift=0cm,yshift=3cm]

\draw (1.5,3)		node[anchor=north] {\small\color{green}\bf a};
\draw [line width=2pt] (1.5,3)-- (1.5,4);
\draw [color=zzttgg, line width=1pt] (1.5,4)-- (0.8,4.7);
\draw (0.65,4.4)		node[anchor=south] {\small\color{green}b};
\draw (1.5,4)		node[anchor=east] {\small1};
\draw [color=zzttgg, line width=1pt] (1.5,4)-- (2.2,4.7);
\draw (2.35,4.4)		node[anchor=south] {\small\color{green}c};
\draw (1.5,4)		node[anchor=south] {\small$\overline{1}$};
\draw (1.5,4)		node[anchor=west] {\small$\overline{1}$};


\end{scope}

\begin{scope}[scale=1,xshift=4cm,yshift=2cm]

\draw (2,4)		node[anchor=north] {\small\color{green}\bf a};
\draw [line width=2pt] (2,4)-- (2,5);
\draw [line width=2pt] (2,5)-- (1,6);
\draw [color=zzttgg, line width=1pt] (1,6)-- (0.3,6.7);
\draw (0.15,6.4)		node[anchor=south] {\small\color{green}b};
\draw (1,6)		node[anchor=east] {\small2};
\draw [color=zzttgg, line width=1pt] (1,6)-- (1.7,6.7);
\draw (1.85,6.4)		node[anchor=south] {\small\color{green}c};
\draw (1,6)		node[anchor=south] {\small$\overline{1}$};
\draw [color=zzttgg, line width=1pt] (2,5)-- (2.7,5.7);
\draw (2.85,5.4)		node[anchor=south] {\small\color{green}d};
\draw (2,5)		node[anchor=south] {\small$\overline{2}$};
\draw (2,5)		node[anchor=west] {\small$\overline{1}$};


\end{scope}


\begin{scope}[scale=1,xshift=8cm,yshift=1cm]

\draw (2.5,5)		node[anchor=north] {\small\color{green}\bf a};
\draw [line width=2pt] (2.5,5)-- (2.5,6);
\draw [line width=2pt] (2.5,6)-- (1.5,7);
\draw [line width=2pt] (1.5,7)-- (0.5,8);
\draw [color=zzttgg, line width=1pt] (0.5,8)-- (-0.2,8.7);
\draw (-0.35,8.4)		node[anchor=south] {\small\color{green}b};
\draw (0.5,8)		node[anchor=east] {\small3};
\draw [color=zzttgg, line width=1pt] (0.5,8)-- (1.2,8.7);
\draw (1.35,8.4)		node[anchor=south] {\small\color{green}c};
\draw (0.5,8)		node[anchor=south] {\small$\overline{1}$};
\draw [color=zzttgg, line width=1pt] (1.5,7)-- (2.2,7.7);
\draw (2.35,7.4)		node[anchor=south] {\small\color{green}d};
\draw (1.5,7)		node[anchor=south] {\small$\overline{2}$};
\draw [color=zzttgg, line width=1pt] (2.5,6)-- (3.2,6.7);
\draw (3.35,6.4)		node[anchor=south] {\small\color{green}e};
\draw (2.5,6)		node[anchor=south] {\small$\overline{2}$};
\draw (2.5,6)		node[anchor=west] {\small$\overline{1}$};

\end{scope}

\begin{scope}[scale=1,xshift=12cm,yshift=0cm]

\draw (3,6)		node[anchor=north] {\small\color{green}\bf a};
\draw [line width=2pt] (3,6)-- (3,7);
\draw [line width=2pt] (3,7)-- (2,8);
\draw [line width=2pt] (2,8)-- (1,9);
\draw [line width=2pt] (1,9)-- (0,10);
\draw [color=zzttgg, line width=1pt] (0,10)-- (-0.7,10.7);
\draw (-0.85,10.4)		node[anchor=south] {\small\color{green}b};
\draw (0,10)		node[anchor=east] {\small4};
\draw [color=zzttgg, line width=1pt] (0,10)-- (0.7,10.7);
\draw (0.85,10.4)		node[anchor=south] {\small\color{green}c};
\draw (0,10)		node[anchor=south] {\small$\overline{1}$};
\draw [color=zzttgg, line width=1pt] (1,9)-- (1.7,9.7);
\draw (1.85,9.4)		node[anchor=south] {\small\color{green}d};
\draw (1,9)		node[anchor=south] {\small$\overline{2}$};
\draw [color=zzttgg, line width=1pt] (2,8)-- (2.7,8.7);
\draw (2.85,8.4)		node[anchor=south] {\small\color{green}e};
\draw (2,8)		node[anchor=south] {\small$\overline{2}$};
\draw [color=zzttgg, line width=1pt] (3,7)-- (3.7,7.7);
\draw (3.85,7.4)		node[anchor=south] {\small\color{green}f};
\draw (3,7)		node[anchor=south] {\small$\overline{2}$};
\draw (3,7)		node[anchor=west] {\small$\overline{1}$};

\end{scope}


\end{tikzpicture}\\


==> includes/quidd_trees_4213221_1223124_4131321.tex <==
\begin{tikzpicture}[scale=.6]
\begin{scope}
\draw (3.5,7)		node[anchor=north] {\small\color{green}\bf a};
\draw [line width=2pt] (3.5,7)-- (3.5,8);
\draw [line width=2pt] (3.5,8)-- (2.5,9);
\draw [line width=2pt] (2.5,9)-- (1.5,10);
\draw [line width=2pt] (1.5,10)-- (0.5,11);
\draw [color=zzttgg, line width=1pt] (0.5,11)-- (-0.2,11.7);
\draw (-0.35,11.4)		node[anchor=south] {\small\color{green}b};
\draw (0.5,11)		node[anchor=east] {\small4};
\draw [line width=2pt] (0.5,11)-- (1.5,12);
\draw [color=zzttgg, line width=1pt] (1.5,12)-- (0.8,12.7);
\draw (0.65,12.4)		node[anchor=south] {\small\color{green}c};
\draw (1.5,12)		node[anchor=east] {\small2};
\draw [color=zzttgg, line width=1pt] (1.5,12)-- (2.2,12.7);
\draw (2.35,12.4)		node[anchor=south] {\small\color{green}d};
\draw (1.5,12)		node[anchor=south] {\small$\overline{1}$};
\draw [color=zzttgg, line width=1pt] (1.5,10)-- (2.2,10.7);
\draw (2.35,10.4)		node[anchor=south] {\small\color{green}e};
\draw (1.5,10)		node[anchor=south] {\small$\overline{3}$};
\draw [color=zzttgg, line width=1pt] (2.5,9)-- (3.2,9.7);
\draw (3.35,9.4)		node[anchor=south] {\small\color{green}f};
\draw (2.5,9)		node[anchor=south] {\small$\overline{2}$};
\draw [color=zzttgg, line width=1pt] (3.5,8)-- (4.2,8.7);
\draw (4.35,8.4)		node[anchor=south] {\small\color{green}g};
\draw (3.5,8)		node[anchor=south] {\small$\overline{2}$};
\draw (3.5,8)		node[anchor=west] {\small$\overline{1}$};
\end{scope}

\begin{scope}[xshift=4cm]

\draw (3.5,7)		node[anchor=north] {\small\color{green}\bf a};
\draw [line width=2pt] (3.5,7)-- (3.5,8);
\draw [color=zzttgg, line width=1pt] (3.5,8)-- (2.8,8.7);
\draw (2.65,8.4)		node[anchor=south] {\small\color{green}b};
\draw (3.5,8)		node[anchor=east] {\small1};
\draw [line width=2pt] (3.5,8)-- (4.5,9);
\draw [color=zzttgg, line width=1pt] (4.5,9)-- (3.8,9.7);
\draw (3.65,9.4)		node[anchor=south] {\small\color{green}c};
\draw (4.5,9)		node[anchor=east] {\small2};
\draw [line width=2pt] (4.5,9)-- (5.5,10);
\draw [color=zzttgg, line width=1pt] (5.5,10)-- (4.8,10.7);
\draw (4.65,10.4)		node[anchor=south] {\small\color{green}d};
\draw (5.5,10)		node[anchor=east] {\small2};
\draw [line width=2pt] (5.5,10)-- (6.5,11);
\draw [line width=2pt] (6.5,11)-- (5.5,12);
\draw [color=zzttgg, line width=1pt] (5.5,12)-- (4.8,12.7);
\draw (4.65,12.4)		node[anchor=south] {\small\color{green}e};
\draw (5.5,12)		node[anchor=east] {\small3};
\draw [color=zzttgg, line width=1pt] (5.5,12)-- (6.2,12.7);
\draw (6.35,12.4)		node[anchor=south] {\small\color{green}f};
\draw (5.5,12)		node[anchor=south] {\small$\overline{1}$};
\draw [color=zzttgg, line width=1pt] (6.5,11)-- (7.2,11.7);
\draw (7.35,11.4)		node[anchor=south] {\small\color{green}g};
\draw (6.5,11)		node[anchor=south] {\small$\overline{2}$};
\draw (3.5,8)		node[anchor=west] {\small$\overline{4}$};

\end{scope}

\begin{scope}[xshift=14cm]
\draw (3.5,7)		node[anchor=north] {\small\color{green}\bf a};
\draw [line width=2pt] (3.5,7)-- (3.5,8);
\draw [line width=2pt] (3.5,8)-- (2.5,9);
\draw [line width=2pt] (2.5,9)-- (1.5,10);
\draw [line width=2pt] (1.5,10)-- (0.5,11);
\draw [color=zzttgg, line width=1pt] (0.5,11)-- (-0.2,11.7);
\draw (-0.35,11.4)		node[anchor=south] {\small\color{green}b};
\draw (0.5,11)		node[anchor=east] {\small4};
\draw [color=zzttgg, line width=1pt] (0.5,11)-- (1.2,11.7);
\draw (1.35,11.4)		node[anchor=south] {\small\color{green}c};
\draw (0.5,11)		node[anchor=south] {\small$\overline{1}$};
\draw [line width=2pt] (1.5,10)-- (2.5,11);
\draw [color=zzttgg, line width=1pt] (2.5,11)-- (1.8,11.7);
\draw (1.65,11.4)		node[anchor=south] {\small\color{green}d};
\draw (2.5,11)		node[anchor=east] {\small3};
\draw [color=zzttgg, line width=1pt] (2.5,11)-- (3.2,11.7);
\draw (3.35,11.4)		node[anchor=south] {\small\color{green}e};
\draw (2.5,11)		node[anchor=south] {\small$\overline{1}$};
\draw [color=zzttgg, line width=1pt] (2.5,9)-- (3.2,9.7);
\draw (3.35,9.4)		node[anchor=south] {\small\color{green}f};
\draw (2.5,9)		node[anchor=south] {\small$\overline{3}$};
\draw [color=zzttgg, line width=1pt] (3.5,8)-- (4.2,8.7);
\draw (4.35,8.4)		node[anchor=south] {\small\color{green}g};
\draw (3.5,8)		node[anchor=south] {\small$\overline{2}$};
\draw (3.5,8)		node[anchor=west] {\small$\overline{1}$};
\end{scope}

\end{tikzpicture}\\


==> includes/quidd_trees_5122221_3213312.tex <==
\begin{tikzpicture}[scale=.6]

\begin{scope}
\draw (3.5,7)		node[anchor=north] {\small\color{green}\bf a};
\draw [line width=2pt] (3.5,7)-- (3.5,8);
\draw [line width=2pt] (3.5,8)-- (2.5,9);
\draw [line width=2pt] (2.5,9)-- (1.5,10);
\draw [line width=2pt] (1.5,10)-- (0.5,11);
\draw [line width=2pt] (0.5,11)-- (-0.5,12);
\draw [color=zzttgg, line width=1pt] (-0.5,12)-- (-1.2,12.7);
\draw (-1.35,12.4)		node[anchor=south] {\small\color{green}b};
\draw (-0.5,12)		node[anchor=east] {\small5};
\draw [color=zzttgg, line width=1pt] (-0.5,12)-- (0.2,12.7);
\draw (0.35,12.4)		node[anchor=south] {\small\color{green}c};
\draw (-0.5,12)		node[anchor=south] {\small$\overline{1}$};
\draw [color=zzttgg, line width=1pt] (0.5,11)-- (1.2,11.7);
\draw (1.35,11.4)		node[anchor=south] {\small\color{green}d};
\draw (0.5,11)		node[anchor=south] {\small$\overline{2}$};
\draw [color=zzttgg, line width=1pt] (1.5,10)-- (2.2,10.7);
\draw (2.35,10.4)		node[anchor=south] {\small\color{green}e};
\draw (1.5,10)		node[anchor=south] {\small$\overline{2}$};
\draw [color=zzttgg, line width=1pt] (2.5,9)-- (3.2,9.7);
\draw (3.35,9.4)		node[anchor=south] {\small\color{green}f};
\draw (2.5,9)		node[anchor=south] {\small$\overline{2}$};
\draw [color=zzttgg, line width=1pt] (3.5,8)-- (4.2,8.7);
\draw (4.35,8.4)		node[anchor=south] {\small\color{green}g};
\draw (3.5,8)		node[anchor=south] {\small$\overline{2}$};
\draw (3.5,8)		node[anchor=west] {\small$\overline{1}$};
%Quiddity sequence: 5122221\\Dyck word: 0000011111\\
%Dyck word INTEGER PARTITION:5\\
\end{scope}

\begin{scope}[xshift=6cm]

\draw (3.5,7)		node[anchor=north] {\small\color{green}\bf a};
\draw [line width=2pt] (3.5,7)-- (3.5,8);
\draw [line width=2pt] (3.5,8)-- (2.5,9);
\draw [line width=2pt] (2.5,9)-- (1.5,10);
\draw [color=zzttgg, line width=1pt] (1.5,10)-- (0.8,10.7);
\draw (0.65,10.4)		node[anchor=south] {\small\color{green}b};
\draw (1.5,10)		node[anchor=east] {\small3};
\draw [line width=2pt] (1.5,10)-- (2.5,11);
\draw [color=zzttgg, line width=1pt] (2.5,11)-- (1.8,11.7);
\draw (1.65,11.4)		node[anchor=south] {\small\color{green}c};
\draw (2.5,11)		node[anchor=east] {\small2};
\draw [color=zzttgg, line width=1pt] (2.5,11)-- (3.2,11.7);
\draw (3.35,11.4)		node[anchor=south] {\small\color{green}d};
\draw (2.5,11)		node[anchor=south] {\small$\overline{1}$};
\draw [color=zzttgg, line width=1pt] (2.5,9)-- (3.2,9.7);
\draw (3.35,9.4)		node[anchor=south] {\small\color{green}e};
\draw (2.5,9)		node[anchor=south] {\small$\overline{3}$};
\draw [line width=2pt] (3.5,8)-- (4.5,9);
\draw [color=zzttgg, line width=1pt] (4.5,9)-- (3.8,9.7);
\draw (3.65,9.4)		node[anchor=south] {\small\color{green}f};
\draw (4.5,9)		node[anchor=east] {\small3};
\draw [color=zzttgg, line width=1pt] (4.5,9)-- (5.2,9.7);
\draw (5.35,9.4)		node[anchor=south] {\small\color{green}g};
\draw (4.5,9)		node[anchor=south] {\small$\overline{1}$};
\draw (3.5,8)		node[anchor=west] {\small$\overline{2}$};
%Iteration:000001001011101100101111\\
%Quiddity sequence: 3213312\\Dyck word: 0001011101\\

\end{scope}

\end{tikzpicture}\\



